A fast and oblivious matrix compression algorithm for Volterra integral operators

The numerical solution of dynamical systems with memory requires the efficient evaluation of Volterra integral operators in an evolutionary manner. After appropriate discretisation, the basic problem can be represented as a matrix-vector product with a lower diagonal but densely populated matrix. For typical applications, like fractional diffusion or large scale dynamical systems with delay, the memory cost for storing the matrix approximations and complete history of the data then would become prohibitive for an accurate numerical approximation. For Volterra-integral operators of convolution type, the \emph{fast and oblivious convolution quadrature} method of Sch\"adle, Lopez-Fernandez, and Lubich allows to compute the discretized valuation with $N$ time steps in $O(N \log N)$ complexity and only requiring $O(\log N)$ active memory to store a compressed version of the complete history of the data. We will show that this algorithm can be interpreted as an $\mathcal{H}$-matrix approximation of the underlying integral operator and, consequently, a further improvement can be achieved, in principle, by resorting to $\mathcal{H}^2$-matrix compression techniques. We formulate a variant of the $\mathcal{H}^2$-matrix vector product for discretized Volterra integral operators that can be performed in an evolutionary and oblivious manner and requires only $O(N)$ operations and $O(\log N)$ active memory. In addition to the acceleration, more general asymptotically smooth kernels can be treated and the algorithm does not require a-priori knowledge of the number of time steps. The efficiency of the proposed method is demonstrated by application to some typical test problems.

==> figures/FOCQ-L-shapes-L1.tex <==
\begin{tikzpicture}[scale=0.4]

% dense diagonal blocks
\foreach \x in {0,...,3} {
%\filldraw[gray] (\x,31-\x) -- (\x+1,31-\x) -- (\x,32-\x) -- cycle;
\draw[fill=gray] (2*\x,30-2*\x) rectangle (2+2*\x,32-2*\x);
}
\foreach \x in {0,...,2} {
\draw[fill=gray] (2*\x,28-2*\x) rectangle (2+2*\x,30-2*\x);
}

% low rank blocks on middle level
%\foreach \x in {0,...,13} {
%\draw (2*\x,26-2*\x) rectangle (2+2*\x,28-2*\x);
%}
\foreach \x in {0,...,0} {
%\draw (4*\x,24-4*\x) rectangle (2+4*\x,26-4*\x);
\draw (4*\x,24-4*\x) -- (4+4*\x,24-4*\x) -- (4+4*\x,26-4*\x) -- (2+4*\x,26-4*\x) -- (2+4*\x,28-4*\x) -- (4*\x,28-4*\x) -- cycle;
}

% low rank blocks on middle 2 level
%\foreach \x in {0,...,5} {
%\draw (4*\x,20-4*\x) rectangle (4+4*\x,24-4*\x);
%}
% \foreach \x in {0,...,0} {
% %\draw (8*\x,16-8*\x) rectangle (4+8*\x,20-8*\x);
% \draw (8*\x,16-8*\x) -- (8+8*\x,16-8*\x) -- (8+8*\x,20-8*\x) -- (4+8*\x,20-8*\x) -- (4+8*\x,24-8*\x) -- (8*\x,24-8*\x) -- cycle;
% }

% low rank blocks on large level
%\foreach \x in {0,...,1} {
%\draw (8*\x,8-8*\x) rectangle (8+8*\x,16-8*\x);
%}
% \draw (0,0) -- (16,0) -- (16,8) -- (8,8) -- (8,16) -- (0,16) -- cycle;

\end{tikzpicture}

==> figures/FOCQ-L-shapes-L2.tex <==
\begin{tikzpicture}[scale=0.2]

% dense diagonal blocks
\foreach \x in {0,...,7} {
%\filldraw[gray] (\x,31-\x) -- (\x+1,31-\x) -- (\x,32-\x) -- cycle;
\draw[fill=gray] (2*\x,30-2*\x) rectangle (2+2*\x,32-2*\x);
}
\foreach \x in {0,...,6} {
\draw[fill=gray] (2*\x,28-2*\x) rectangle (2+2*\x,30-2*\x);
}

% low rank blocks on middle level
%\foreach \x in {0,...,13} {
%\draw (2*\x,26-2*\x) rectangle (2+2*\x,28-2*\x);
%}
\foreach \x in {0,...,2} {
%\draw (4*\x,24-4*\x) rectangle (2+4*\x,26-4*\x);
\draw (4*\x,24-4*\x) -- (4+4*\x,24-4*\x) -- (4+4*\x,26-4*\x) -- (2+4*\x,26-4*\x) -- (2+4*\x,28-4*\x) -- (4*\x,28-4*\x) -- cycle;
}

% low rank blocks on middle 2 level
%\foreach \x in {0,...,5} {
%\draw (4*\x,20-4*\x) rectangle (4+4*\x,24-4*\x);
%}
\foreach \x in {0,...,0} {
%\draw (8*\x,16-8*\x) rectangle (4+8*\x,20-8*\x);
\draw (8*\x,16-8*\x) -- (8+8*\x,16-8*\x) -- (8+8*\x,20-8*\x) -- (4+8*\x,20-8*\x) -- (4+8*\x,24-8*\x) -- (8*\x,24-8*\x) -- cycle;
}

% low rank blocks on large level
%\foreach \x in {0,...,1} {
%\draw (8*\x,8-8*\x) rectangle (8+8*\x,16-8*\x);
%}
% \draw (0,0) -- (16,0) -- (16,8) -- (8,8) -- (8,16) -- (0,16) -- cycle;

\end{tikzpicture}

==> figures/FOCQ-L-shapes-L3.tex <==
\begin{tikzpicture}[scale=0.1]

% dense diagonal blocks
\foreach \x in {0,...,15} {
%\filldraw[gray] (\x,31-\x) -- (\x+1,31-\x) -- (\x,32-\x) -- cycle;
\draw[fill=gray] (2*\x,30-2*\x) rectangle (2+2*\x,32-2*\x);
}
\foreach \x in {0,...,14} {
\draw[fill=gray] (2*\x,28-2*\x) rectangle (2+2*\x,30-2*\x);
}

% low rank blocks on middle level
%\foreach \x in {0,...,13} {
%\draw (2*\x,26-2*\x) rectangle (2+2*\x,28-2*\x);
%}
\foreach \x in {0,...,6} {
%\draw (4*\x,24-4*\x) rectangle (2+4*\x,26-4*\x);
\draw (4*\x,24-4*\x) -- (4+4*\x,24-4*\x) -- (4+4*\x,26-4*\x) -- (2+4*\x,26-4*\x) -- (2+4*\x,28-4*\x) -- (4*\x,28-4*\x) -- cycle;
}

% low rank blocks on middle 2 level
%\foreach \x in {0,...,5} {
%\draw (4*\x,20-4*\x) rectangle (4+4*\x,24-4*\x);
%}
\foreach \x in {0,...,2} {
%\draw (8*\x,16-8*\x) rectangle (4+8*\x,20-8*\x);
\draw (8*\x,16-8*\x) -- (8+8*\x,16-8*\x) -- (8+8*\x,20-8*\x) -- (4+8*\x,20-8*\x) -- (4+8*\x,24-8*\x) -- (8*\x,24-8*\x) -- cycle;
}

% low rank blocks on large level
%\foreach \x in {0,...,1} {
%\draw (8*\x,8-8*\x) rectangle (8+8*\x,16-8*\x);
%}
\draw (0,0) -- (16,0) -- (16,8) -- (8,8) -- (8,16) -- (0,16) -- cycle;

\end{tikzpicture}

==> figures/adaptive-mesh-L1.tex <==
\begin{tikzpicture}[scale=0.1]

% dense diagonal blocks
\foreach \x in {0,...,3} {
\draw[fill=gray] (8*\x,24-8*\x) rectangle (8+8*\x,32-8*\x);
}
\foreach \x in {0,...,2} {
\draw[fill=gray] (8*\x,16-8*\x) rectangle (8+8*\x,24-8*\x);
}

% low rank blocks on large level
\foreach \x in {0,...,1} {
\draw (8*\x,8-8*\x) rectangle (8+8*\x,16-8*\x);
}
\draw (0,0) rectangle (8,8);

\end{tikzpicture}

==> figures/adaptive-mesh-L2.tex <==
\begin{tikzpicture}[scale=0.1]

% dense diagonal blocks
\foreach \x in {0,...,7} {
\draw[fill=gray] (4*\x,28-4*\x) rectangle (4+4*\x,32-4*\x);
}
\foreach \x in {0,...,6} {
\draw[fill=gray] (4*\x,24-4*\x) rectangle (4+4*\x,28-4*\x);
}

% low rank blocks on middle 2 level
\foreach \x in {0,...,5} {
\draw (4*\x,20-4*\x) rectangle (4+4*\x,24-4*\x);
}
\foreach \x in {0,...,2} {
\draw (8*\x,16-8*\x) rectangle (4+8*\x,20-8*\x);
}

% low rank blocks on large level
\foreach \x in {0,...,1} {
\draw (8*\x,8-8*\x) rectangle (8+8*\x,16-8*\x);
}
\draw (0,0) rectangle (8,8);

\end{tikzpicture}

==> figures/adaptive-mesh-L3-illustration.tex <==
\begin{tikzpicture}[scale=0.1]

% dense diagonal blocks
\foreach \x in {0,...,15} {
%\filldraw[gray] (\x,31-\x) -- (\x+1,31-\x) -- (\x,32-\x) -- cycle;
\draw[fill=lightgray,draw=darkgray] (2*\x,30-2*\x) rectangle (2+2*\x,32-2*\x);
}
\foreach \x in {0,...,14} {
\draw[fill=lightgray,draw=darkgray] (2*\x,28-2*\x) rectangle (2+2*\x,30-2*\x);
}

% low rank blocks on middle level
\foreach \x in {0,...,13} {
\draw[draw=darkgray] (2*\x,26-2*\x) rectangle (2+2*\x,28-2*\x);
}
\foreach \x in {0,...,6} {
\draw[draw=darkgray] (4*\x,24-4*\x) rectangle (2+4*\x,26-4*\x);
}

% low rank blocks on middle 2 level
\foreach \x in {0,...,5} {
\draw[draw=darkgray] (4*\x,20-4*\x) rectangle (4+4*\x,24-4*\x);
}
\foreach \x in {0,...,2} {
\draw[draw=darkgray] (8*\x,16-8*\x) rectangle (4+8*\x,20-8*\x);
}

% low rank blocks on large level
\foreach \x in {0,...,1} {
\draw[draw=darkgray] (8*\x,8-8*\x) rectangle (8+8*\x,16-8*\x);
}
\draw[draw=darkgray] (0,0) rectangle (8,8);

\draw (-7,5) node {\small $m=14$};

\draw[very thick] (0,5) -- (24,5);
\draw[very thick] (0,4.5) -- (0,5.5);
\draw[very thick] (8,4.5) -- (8,5.5);
\draw[very thick] (16,4.5) -- (16,5.5);
\draw[very thick] (20,4.5) -- (20,5.5);
\draw[very thick] (22,4.5) -- (22,5.5);
\draw[very thick] (24,4.5) -- (24,5.5);

\node (I31) at (48,32){\small $I^{(1;3)}$} ;
\node (I32) at (48,28){\small $I^{(2;3)}$} ;
\node (I25) at (48,24){\small $I^{(5;2)}$} ;
\node (I111) at (48,20){\small $I^{(11;1)}$} ;
\node (I112) at (48,16){\small $I^{(12;1)}$} ;

\draw[decorate,decoration={brace,amplitude=4}] (52,34) to (52,26);
\draw[thick] (4,5) .. controls +(up:12) and +(left:16) .. (I31);
\draw[thick] (12,5) .. controls +(up:10) and +(left:14) .. (I32);
\draw[decorate,decoration={brace,amplitude=4}] (52,26) to (52,22);
\draw[thick] (18,5) .. controls +(up:10) and +(left:12) .. (I25);
\draw[decorate,decoration={brace,amplitude=4}] (52,22) to (52,14);
\draw[thick] (21,5) .. controls +(up:10) and +(left:10) .. (I111);
\draw[thick] (23,5) .. controls +(up:9) and +(left:10) .. (I112);

\node (Bm3) at (68,30) {\small $\Rightarrow B(m,3)=2$};
\node (Bm2) at (68,24) {\small $\Rightarrow B(m,2)=1$};
\node (Bm1) at (68,18) {\small $\Rightarrow B(m,1)=2$};

\draw[decorate,decoration={brace,amplitude=4}] (80,32) to (80,16);
\node (L3) at (94,24) {\small $\Rightarrow L(m)=3$};

\draw (78,5) node {\small $[0,t^{m-2}]=\big(I^{(1;3)}\cup I^{(2;3)}\big)\cup I^{(5;2)}\cup \big(I^{(11;1)}\cup I^{(12;1)}\big)$};
\end{tikzpicture}

==> figures/adaptive-mesh-L3.tex <==
\begin{tikzpicture}[scale=0.1]

% dense diagonal blocks
\foreach \x in {0,...,15} {
%\filldraw[gray] (\x,31-\x) -- (\x+1,31-\x) -- (\x,32-\x) -- cycle;
\draw[fill=gray] (2*\x,30-2*\x) rectangle (2+2*\x,32-2*\x);
}
\foreach \x in {0,...,14} {
\draw[fill=gray] (2*\x,28-2*\x) rectangle (2+2*\x,30-2*\x);
}

% low rank blocks on middle level
\foreach \x in {0,...,13} {
\draw (2*\x,26-2*\x) rectangle (2+2*\x,28-2*\x);
}
\foreach \x in {0,...,6} {
\draw (4*\x,24-4*\x) rectangle (2+4*\x,26-4*\x);
}

% low rank blocks on middle 2 level
\foreach \x in {0,...,5} {
\draw (4*\x,20-4*\x) rectangle (4+4*\x,24-4*\x);
}
\foreach \x in {0,...,2} {
\draw (8*\x,16-8*\x) rectangle (4+8*\x,20-8*\x);
}

% low rank blocks on large level
\foreach \x in {0,...,1} {
\draw (8*\x,8-8*\x) rectangle (8+8*\x,16-8*\x);
}
\draw (0,0) rectangle (8,8);

\end{tikzpicture}

==> figures/block-cluster-tree-L1.tex <==
\begin{tikzpicture}[scale=0.125]

% dense diagonal blocks
\foreach \x in {0,...,3} {
%\filldraw[gray] (\x,7-\x) -- (\x+1,7-\x) -- (\x,8-\x) -- cycle;
\draw[fill=gray] (\x,3-\x) rectangle (1+\x,4-\x);
}
\foreach \x in {0,...,2} {
\draw[fill=gray] (\x,2-\x) rectangle (1+\x,3-\x);
}

% low rank blocks on lowest level
\foreach \x in {0,...,1} {
\draw (\x,1-\x) rectangle (1+\x,2-\x);
}
\draw (0,0) rectangle (1,1);

\end{tikzpicture}

==> figures/block-cluster-tree-L2.tex <==
\begin{tikzpicture}[scale=0.1]

% dense diagonal blocks
\foreach \x in {0,...,31} {
%\filldraw[gray] (\x,31-\x) -- (\x+1,31-\x) -- (\x,32-\x) -- cycle;
\draw[fill=gray, opacity=0.2] (\x,31-\x) rectangle (1+\x,32-\x);
}
\foreach \x in {0,...,30} {
\draw[fill=gray, opacity=0.2] (\x,30-\x) rectangle (1+\x,31-\x);
}

% low rank blocks on lowest level
\foreach \x in {0,...,29} {
\draw[opacity=0.2] (\x,29-\x) rectangle (1+\x,30-\x);
}
\foreach \x in {0,...,14} {
\draw[opacity=0.2] (2*\x,28-2*\x) rectangle (1+2*\x,29-2*\x);
}

% low rank blocks on middle level
\foreach \x in {0,...,13} {
\draw[opacity=0.2] (2*\x,26-2*\x) rectangle (2+2*\x,28-2*\x);
}
\foreach \x in {0,...,6} {
\draw[opacity=0.2] (4*\x,24-4*\x) rectangle (2+4*\x,26-4*\x);
}

% low rank blocks on middle 2 level
\foreach \x in {0,...,5} {
\draw[opacity=0.2] (4*\x,20-4*\x) rectangle (4+4*\x,24-4*\x);
}
\foreach \x in {0,...,2} {
\draw [opacity=0.2](8*\x,16-8*\x) rectangle (4+8*\x,20-8*\x);
}

% low rank blocks on large level
\foreach \x in {0,...,1} {
\draw[opacity=0.2] (8*\x,8-8*\x) rectangle (8+8*\x,16-8*\x);
}
\draw[opacity=0.2] (0,0) rectangle (8,8);



% dense diagonal blocks
\foreach \x in {0,...,7} {
%\filldraw[gray] (\x,7-\x) -- (\x+1,7-\x) -- (\x,8-\x) -- cycle;
\draw[fill=gray] (\x,24+7-\x) rectangle (1+\x,24+8-\x);
}
\foreach \x in {0,...,6} {
\draw[fill=gray] (\x,24+6-\x) rectangle (1+\x,24+7-\x);
}

% low rank blocks on lowest level
\foreach \x in {0,...,5} {
\draw (\x,24+5-\x) rectangle (1+\x,24+6-\x);
}
\foreach \x in {0,...,2} {
\draw (2*\x,24+5-2*\x) rectangle (1+2*\x,24+4-2*\x);
}

% low rank blocks on middle level
\foreach \x in {0,...,1} {
\draw (2*\x,24+2-2*\x) rectangle (2+2*\x,24+4-2*\x);
}
\draw (0,24+0) rectangle (2,24+2);

\end{tikzpicture}

==> figures/block-cluster-tree-L3.tex <==
\begin{tikzpicture}[scale=0.1]

% dense diagonal blocks
\foreach \x in {0,...,31} {
%\filldraw[gray] (\x,31-\x) -- (\x+1,31-\x) -- (\x,32-\x) -- cycle;
\draw[fill=gray, opacity=0.2] (\x,31-\x) rectangle (1+\x,32-\x);
}
\foreach \x in {0,...,30} {
\draw[fill=gray, opacity=0.2] (\x,30-\x) rectangle (1+\x,31-\x);
}

% low rank blocks on lowest level
\foreach \x in {0,...,29} {
\draw[opacity=0.2] (\x,29-\x) rectangle (1+\x,30-\x);
}
\foreach \x in {0,...,14} {
\draw[opacity=0.2] (2*\x,28-2*\x) rectangle (1+2*\x,29-2*\x);
}

% low rank blocks on middle level
\foreach \x in {0,...,13} {
\draw[opacity=0.2] (2*\x,26-2*\x) rectangle (2+2*\x,28-2*\x);
}
\foreach \x in {0,...,6} {
\draw[opacity=0.2] (4*\x,24-4*\x) rectangle (2+4*\x,26-4*\x);
}

% low rank blocks on middle 2 level
\foreach \x in {0,...,5} {
\draw[opacity=0.2] (4*\x,20-4*\x) rectangle (4+4*\x,24-4*\x);
}
\foreach \x in {0,...,2} {
\draw [opacity=0.2](8*\x,16-8*\x) rectangle (4+8*\x,20-8*\x);
}

% low rank blocks on large level
\foreach \x in {0,...,1} {
\draw[opacity=0.2] (8*\x,8-8*\x) rectangle (8+8*\x,16-8*\x);
}
\draw[opacity=0.2] (0,0) rectangle (8,8);



% dense diagonal blocks
\foreach \x in {0,...,15} {
%\filldraw[gray] (\x,15-\x) -- (\x+1,15-\x) -- (\x,16-\x) -- cycle;
\draw[fill=gray] (\x,16+15-\x) rectangle (1+\x,16+16-\x);
}
\foreach \x in {0,...,14} {
\draw[fill=gray] (\x,16+14-\x) rectangle (1+\x,16+15-\x);
}

% low rank blocks on lowest level
\foreach \x in {0,...,13} {
\draw (\x,16+13-\x) rectangle (1+\x,16+14-\x);
}
\foreach \x in {0,...,6} {
\draw (2*\x,16+12-2*\x) rectangle (1+2*\x,16+13-2*\x);
}

% low rank blocks on middle level
\foreach \x in {0,...,5} {
\draw (2*\x,16+10-2*\x) rectangle (2+2*\x,16+12-2*\x);
}
\foreach \x in {0,...,2} {
\draw (4*\x,16+8-4*\x) rectangle (2+4*\x,16+10-4*\x);
}

% low rank blocks on large level
\foreach \x in {0,...,1} {
\draw (4*\x,16+4-4*\x) rectangle (4+4*\x,16+8-4*\x);
}
\draw (0,16+0) rectangle (4,16+4);

\end{tikzpicture}

==> figures/block-cluster-tree-L4.tex <==
\begin{tikzpicture}[scale=0.1]

% dense diagonal blocks
\foreach \x in {0,...,31} {
%\filldraw[gray] (\x,31-\x) -- (\x+1,31-\x) -- (\x,32-\x) -- cycle;
\draw[fill=gray] (\x,31-\x) rectangle (1+\x,32-\x);
}
\foreach \x in {0,...,30} {
\draw[fill=gray] (\x,30-\x) rectangle (1+\x,31-\x);
}

% low rank blocks on lowest level
\foreach \x in {0,...,29} {
\draw (\x,29-\x) rectangle (1+\x,30-\x);
}
\foreach \x in {0,...,14} {
\draw (2*\x,28-2*\x) rectangle (1+2*\x,29-2*\x);
}

% low rank blocks on middle level
\foreach \x in {0,...,13} {
\draw (2*\x,26-2*\x) rectangle (2+2*\x,28-2*\x);
}
\foreach \x in {0,...,6} {
\draw (4*\x,24-4*\x) rectangle (2+4*\x,26-4*\x);
}

% low rank blocks on middle 2 level
\foreach \x in {0,...,5} {
\draw (4*\x,20-4*\x) rectangle (4+4*\x,24-4*\x);
}
\foreach \x in {0,...,2} {
\draw (8*\x,16-8*\x) rectangle (4+8*\x,20-8*\x);
}

% low rank blocks on large level
\foreach \x in {0,...,1} {
\draw (8*\x,8-8*\x) rectangle (8+8*\x,16-8*\x);
}
\draw (0,0) rectangle (8,8);

\end{tikzpicture}

==> figures/history-illustration5.tex <==
\begin{tikzpicture}[scale=0.8]

% vector
\draw (0,0) -- (8,0);
\foreach \x in {0,...,8} {
\draw (\x,-0.1) -- (\x,0.1);
}
\draw[very thick] (0,0) -- (5.7,0);

% uncompressed g
\draw (4,0.5) -- (6,0.5);
\foreach \x in {4,...,6} {
\draw (\x,0.4) -- (\x,0.6);
}
\draw[very thick] (4,0.5) -- (5.7,0.5);
\draw [decorate,decoration={brace,amplitude=5pt}] (4,0.65) -- (6,0.65) node[black,midway,yshift=10pt] {\texttt{g}};

% draw lines of cluster tree
\foreach \x in {0,...,3} {
\draw (0.5+2*\x,1.5) -- (1+2*\x,2.5);
\draw (1.5+2*\x,1.5) -- (1+2*\x,2.5);
}
\foreach \x in {0,...,1} {
\draw (1+4*\x,2.5) -- (2+4*\x,3);
\draw (3+4*\x,2.5) -- (2+4*\x,3);
}
\draw (2,3) -- (4,3.5);
\draw (6,3) -- (4,3.5);

% draw nodes of cluster tree
\foreach \x in {0,...,7} {
\draw[fill=white] (0.5+\x,1.5) circle (0.1);
}
\foreach \x in {0,...,3} {
\draw[fill=white] (1+2*\x,2.5) circle (0.1);
}
\foreach \x in {0,...,1} {
\draw[fill=white] (2+4*\x,3) circle (0.1);
}
\draw[fill=white] (4,3.5) circle (0.1);

% mark used nodes in cluster tree
\draw[fill=red] (2.5,1.5) circle (0.1);
\draw[fill=red] (3.5,1.5) circle (0.1);
\draw [decorate,decoration={brace,amplitude=5pt}] (3.7,1.25) -- (2.3,1.25) node[black,midway,yshift=-10pt] {$\texttt{x}_0$};
\draw[fill=red] (1,2.5) circle (0.1);
\draw [decorate,decoration={brace,amplitude=5pt}] (3.2,2.2) -- (0.8,2.2) node[black,midway,yshift=-10pt] {$\texttt{x}_1$};

% cluster counter
\foreach \x in {0,...,8} {
\draw[blue] (\x,-0.5) node {\x};
}

% cluster annotation
\foreach \x in {1,...,8} {
\draw (-0.8+\x,1.4) node {\tiny $\sigma_{\x}$};
}
\foreach \x in {1,...,2} {
\draw (-1.3+2*\x,2.4) node {\tiny $\sigma^{(1)}_{\x}$};
}

\end{tikzpicture}

==> figures/history-illustration6.tex <==
\begin{tikzpicture}[scale=0.8]

% vector
\draw (0,0) -- (8,0);
\foreach \x in {0,...,8} {
\draw (\x,-0.1) -- (\x,0.1);
}
\draw[very thick] (0,0) -- (6,0);

% uncompressed g
\draw (5,0.5) -- (7,0.5);
\foreach \x in {5,...,7} {
\draw (\x,0.4) -- (\x,0.6);
}
\draw[very thick] (5,0.5) -- (6,0.5);
\draw [decorate,decoration={brace,amplitude=5pt}] (5,0.65) -- (7,0.65) node[black,midway,yshift=10pt] {\texttt{g}};

% draw lines of cluster tree
\foreach \x in {0,...,3} {
\draw (0.5+2*\x,1.5) -- (1+2*\x,2.5);
\draw (1.5+2*\x,1.5) -- (1+2*\x,2.5);
}
\foreach \x in {0,...,1} {
\draw (1+4*\x,2.5) -- (2+4*\x,3);
\draw (3+4*\x,2.5) -- (2+4*\x,3);
}
\draw (2,3) -- (4,3.5);
\draw (6,3) -- (4,3.5);

% draw nodes of cluster tree
\foreach \x in {0,...,7} {
\draw[fill=white] (0.5+\x,1.5) circle (0.1);
}
\foreach \x in {0,...,3} {
\draw[fill=white] (1+2*\x,2.5) circle (0.1);
}
\foreach \x in {0,...,1} {
\draw[fill=white] (2+4*\x,3) circle (0.1);
}
\draw[fill=white] (4,3.5) circle (0.1);

% mark used nodes in cluster tree
\draw[fill=red] (4.5,1.5) circle (0.1);
\draw [decorate,decoration={brace,amplitude=5pt}] (5.7,1.25) -- (4.3,1.25) node[black,midway,yshift=-10pt] {$\texttt{x}_0$};
\draw[fill=red] (1,2.5) circle (0.1);
\draw[fill=red] (3,2.5) circle (0.1);
\draw [decorate,decoration={brace,amplitude=5pt}] (3.2,2.2) -- (0.8,2.2) node[black,midway,yshift=-10pt] {$\texttt{x}_1$};

% cluster counter
\foreach \x in {0,...,8} {
\draw[blue] (\x,-0.5) node {\x};
}

% cluster annotation
\foreach \x in {1,...,8} {
\draw (-0.8+\x,1.4) node {\tiny $\sigma_{\x}$};
}
\foreach \x in {1,...,2} {
\draw (-1.3+2*\x,2.4) node {\tiny $\sigma^{(1)}_{\x}$};
}

\end{tikzpicture}

==> figures/mesh-1d.tex <==
%
\begin{tikzpicture}[xscale=1,yscale=0.4]

\foreach \x in {1,...,4} {
\draw (-1,2*\x-1.5) node {$\ell = \x$};
}

\foreach \x in {0,...,7} {
\draw (\x,0) rectangle (\x+1,1);
\pgfmathsetmacro\result{\x+1}
\draw (\x+0.5,0.5) node {$I^{(\pgfmathprintnumber{\result};1)}$};
}

\foreach \x in {0,...,3} {
\draw (2*\x,2) rectangle (2*\x+2,3);
\pgfmathsetmacro\result{\x+1}
\draw (2*\x+1,2.5) node {$I^{(\pgfmathprintnumber{\result};2)}$};
\draw[->] (2*\x+0.5,1) -- (2*\x+0.75,2);
\draw[->] (2*\x+1.5,1) -- (2*\x+1.25,2);
}

\foreach \x in {0,...,1} {
\draw (4*\x,4) rectangle (4*\x+4,5);
\pgfmathsetmacro\result{\x+1}
\draw (4*\x+2,4.5) node {$I^{(\pgfmathprintnumber{\result};3)}$};
\draw[->] (4*\x+1,3) -- (4*\x+1.5,4);
\draw[->] (4*\x+3,3) -- (4*\x+2.5,4);
}

\foreach \x in {0,...,0} {
\draw (8*\x,6) rectangle (8*\x+8,7);
\pgfmathsetmacro\result{\x+1}
\draw (8*\x+4,6.5) node {$I^{(\pgfmathprintnumber{\result};4)}$};
\draw[->] (8*\x+2,5) -- (8*\x+3,6);
\draw[->] (8*\x+6,5) -- (8*\x+5,6);
}


% \foreach \x in {0,...,15} {
% %\draw[fill=gray]
% \draw (0,30-2*\x) rectangle (2,32-2*\x);
% }
% % 
% \foreach \x in {0,...,7} {
% \draw (20,28-4*\x) rectangle (22,32-4*\x);
% }
% %
% \foreach \x in {0,...,3} {
% \draw (40,24-8*\x) rectangle (42,32-8*\x);
% }
% %
% \foreach \x in {0,...,1} {
% \draw (60,16-16*\x) rectangle (62,32-16*\x);
% }

% \foreach \x in {1,...,4} {
% \draw (20*\x-18,36) node {\small $I^{(n;\x)}$};
% }
%
% % time steps
% \foreach \x in {0,...,8} {
% \draw (10*\x,-10) node {$t_{\x}$};
% }
%
% % vector
% \draw (0,-7) -- (80,-7);
% \foreach \x in {0,...,8} {
% \draw (10*\x,-6) -- (10*\x,-8);
% }
\end{tikzpicture}

==> figures/oblivious-H2-matrix-vector.tex <==
\begin{tikzpicture}[scale=0.5]

% dense diagonal blocks
\foreach \x in {0,...,7} {
%\filldraw[gray] (\x,7-\x) -- (\x+1,7-\x) -- (\x,8-\x) -- cycle;
\draw[fill=gray] (\x,7-\x) rectangle (1+\x,8-\x);
}
\foreach \x in {0,...,6} {
\draw[fill=gray] (\x,6-\x) rectangle (1+\x,7-\x);
}

% low rank blocks on lowest level
\foreach \x in {0,...,5} {
\draw (\x,5-\x) rectangle (1+\x,6-\x);
}
\foreach \x in {0,...,2} {
\draw (2*\x,4-2*\x) rectangle (1+2*\x,5-2*\x);
}

% low rank blocks on larger level
\foreach \x in {0,...,1} {
\draw (2*\x,2-2*\x) rectangle (2+2*\x,4-2*\x);
}
\draw (0,0) rectangle(2,2);
\draw (1,1) node {\small$k^{(4,1;2)}$};
\draw (3,1) node {\small$k^{(4,2;2)}$};
\draw (1,3) node {\small$k^{(3,1;2)}$};

% cdot
\draw (8.5,4) node {$\mathbf{\cdot}$};

% vector g
\draw (9,0) -- (9,8);
\foreach \x in {0,...,8} {
\draw (8.9,8-\x) -- (9.1,8-\x);
}
\draw (10,7.5) node {$f^{(1)}$};
\draw (10,6.5) node {$f^{(2)}$};
\draw (10,5.5) node {$f^{(3)}$};
\draw (10,4.5) node {$f^{(4)}$};
\draw (10,3.5) node {$f^{(5)}$};
\draw (10,2.5) node {$f^{(6)}$};
\draw (10,1.5) node {$f^{(7)}$};

% =
\draw (-1,4) node {$=$};

% vector y
\draw (-2,0) -- (-2,8);
\foreach \x in {0,...,8} {
\draw (-2.1,8-\x) -- (-1.9,8-\x);
}

\draw (-3.2,3) node {$y_h(t^5)$};
\draw (-3.2,2) node {$y_h(t^6)$};
\draw (-3.2,1) node {$y_h(t^7)$};

\end{tikzpicture}

==> figures/tree-structure-example.tex <==
\begin{tikzpicture}

% vector
\draw (0,0.7) -- (8,0.7);
\foreach \x in {0,...,8} {
\draw (\x,0.6) -- (\x,0.8);
}

% draw lines of cluster tree
\foreach \x in {0,...,3} {
\draw (0.5+2*\x,1.5) -- (1+2*\x,2);
\draw (1.5+2*\x,1.5) -- (1+2*\x,2);
}
\foreach \x in {0,...,1} {
\draw (1+4*\x,2) -- (2+4*\x,2.5);
\draw (3+4*\x,2) -- (2+4*\x,2.5);
}
\draw (2,2.5) -- (4,3);
\draw (6,2.5) -- (4,3);

% draw nodes of cluster tree
\foreach \x in {0,...,7} {
\draw[fill=white] (0.5+\x,1.5) circle (0.1);
}
\foreach \x in {0,...,3} {
\draw[fill=white] (1+2*\x,2) circle (0.1);
}
\foreach \x in {0,...,1} {
\draw[fill=white] (2+4*\x,2.5) circle (0.1);
}
\draw[fill=white] (4,3) circle (0.1);

% time steps
\foreach \x in {0,...,8} {
\draw (\x,0.4) node {$t_{\x}$};
}

% clusters
\foreach \x in {1,...,8} {
\draw (-0.5+\x,1.15) node {$\sigma_{\x}$};
}
\foreach \x in {1,...,4} {
\draw (-1.4+2*\x,2) node {\small $\sigma_{\x}^{(2)}$};
}
\foreach \x in {1,...,2} {
\draw (-2.4+4*\x,2.5) node {\small $\sigma_{\x}^{(3)}$};
}
\draw (3.6,3.1) node {\small $\sigma_{1}^{(4)}$};


\end{tikzpicture}

==> figures/uniform-mesh-L1.tex <==
\begin{tikzpicture}[scale=0.1]
% near field blocks
\foreach \x in {0,...,3} {
\draw[fill=gray] (8*\x,24-8*\x) rectangle (8+8*\x,32-8*\x);
}
\foreach \x in {0,...,2} {
\draw[fill=gray] (8*\x,16-8*\x) rectangle (8+8*\x,24-8*\x);
}
% far field blocks
\foreach \x in {0,...,1} {
\draw (8*\x,8-8*\x) rectangle (8+8*\x,16-8*\x);
}
\draw (0,0) rectangle (8,8);
\end{tikzpicture}

==> figures/uniform-mesh-L2.tex <==
\begin{tikzpicture}[scale=0.1]
% near field blocks
\foreach \x in {0,...,7} {
\draw[fill=gray] (4*\x,28-4*\x) rectangle (4+4*\x,32-4*\x);
}
\foreach \x in {0,...,6} {
\draw[fill=gray] (4*\x,24-4*\x) rectangle (4+4*\x,28-4*\x);
}
% far field blocks 
\foreach \x in {0,...,5} {
  \pgfmathsetmacro{\z}{5-\x}
  \foreach \y in {0,...,\z} {
     \draw (4*\x,4*\y) rectangle (4+4*\x,4+4*\y);
 }
}
\end{tikzpicture}

==> figures/uniform-mesh-L3.tex <==
\begin{tikzpicture}[scale=0.1]
% near field blocks
% dense diagonal blocks
\foreach \x in {0,...,15} {
%\filldraw[gray] (\x,31-\x) -- (\x+1,31-\x) -- (\x,32-\x) -- cycle;
\draw[fill=gray] (2*\x,30-2*\x) rectangle (2+2*\x,32-2*\x);
}
\foreach \x in {0,...,14} {
\draw[fill=gray] (2*\x,28-2*\x) rectangle (2+2*\x,30-2*\x);
}
% far field blocks
\foreach \x in {0,...,13} {
  \pgfmathsetmacro{\z}{13-\x}
  \foreach \y in {0,...,\z} {
     \draw (2*\x,2*\y) rectangle (2+2*\x,2+2*\y);
 }
}
\end{tikzpicture}

==> plots/dvc-convergence.tex <==
\begin{tikzpicture}[scale = 0.75]
\begin{loglogaxis}[
%    title=Convergence Plot,
    xlabel={time step $h$},
    ylabel={$e_h$},
%    xmin ={1e-5},
%    xmax={1e1},
%    ymin={1e-14},
%    ymax={1e2},
    grid=major,
    legend entries={$p=1$,$p=2$,$p=3$, $O(h^{2p-1})$},
    %legend style={legend pos=south west}
    legend style={at={(1.135,0.4)}}
]
\addplot[mark=none, red!70, thick] coordinates {
(0.312500000000000,1.369822673744032)
(0.156250000000000,0.668715313877263)
(0.078125000000000,0.331693081958774)
(0.039062500000000,0.166062142926573)
(0.019531250000000,0.082637928628005)
(0.009765625000000,0.041204522652333)
(0.004882812500000,0.020539790209097)
(0.002441406250000,0.010222233462522)
(0.001220703125000,0.005067157013725)
(0.000610351562500,0.002490614427916)
(0.000305175781250,0.001202711752165)
(0.000152587890625,0.000559132364294)
(0.000076293945312,0.000238205198068)
};
\addplot[mark=none, green!70, thick] coordinates {
(0.312500000000000,0.169392341224405)
(0.156250000000000,0.032499608302425)
(0.078125000000000,0.004557191000023)
(0.039062500000000,0.000590053977974)
(0.019531250000000,0.000073690588495)
(0.009765625000000,0.000009179525763)
(0.004882812500000,0.000001144589456)
(0.002441406250000,0.000000142873497)
(0.001220703125000,0.000000017854584)
(0.000610351562500,0.000000002259280)
(0.000305175781250,0.000000000731205)
(0.000152587890625,0.000000000865029)
(0.000076293945312,0.000000001048062)
};
\addplot[mark=none, blue!70, thick] coordinates {
(0.312500000000000,0.015104694620772)
(0.156250000000000,0.000877220401696)
(0.078125000000000,0.000033356786457)
(0.039062500000000,0.000001102733895)
(0.019531250000000,0.000000034734007)
(0.009765625000000,0.000000001087381)
(0.004882812500000,0.000000000158703)
(0.002441406250000,0.000000000299614)
(0.001220703125000,0.000000000454309)
(0.000610351562500,0.000000000589663)
(0.000305175781250,0.000000000712974)
(0.000152587890625,0.000000000862844)
(0.000076293945312,0.000000001047379)

};
\addplot [dashed,domain=0.00008:0.3, samples=100]{15*x};
\addplot [dashed,domain=0.0004:0.3, samples=100]{30*x^3};
\addplot [dashed,domain=0.008:0.3, samples=100]{2*x^5};
%
\end{loglogaxis}
\end{tikzpicture}

==> plots/dvc-times.tex <==
\begin{tikzpicture}[scale = 0.75]
\begin{loglogaxis}[
%    title=Convergence Plot,
    xlabel={number of time steps $N$},
    ylabel={online computation time},
    grid=major,
    legend entries={$p=1$,$p=2$,$p=3$, $O(N)$},
    legend pos=south east
]
\addplot[mark=none, red!70, thick] coordinates {
(32,     0.027195)
(64,     0.013032)
(128,    0.027283)
(256,    0.017883)
(512,    0.028639)
(1024,   0.060355)
(2048,   0.101658)
(4096,   0.206940)
(8192,   0.414129)
(16384,  0.806738)
(32768,  1.596351)
(65536,  3.206470)
(131072, 6.656376)
};
\addplot[mark=none, green!70, thick] coordinates {
(32,     0.026424)
(64,     0.013866)
(128,    0.025768)
(256,    0.019032)
(512,    0.031962)
(1024,   0.067440)
(2048,   0.122255)
(4096,   0.236062)
(8192,   0.472374)
(16384,  0.934831)
(32768,  1.864681)
(65536,  3.722699)
(131072, 7.602634)
};
\addplot[mark=none, blue!70, thick] coordinates {
(32,     0.034433)
(64,     0.015367)
(128,    0.029937)
(256,    0.021045)
(512,    0.032189)
(1024,   0.069012)
(2048,   0.122123)
(4096,   0.253296)
(8192,   0.558383)
(16384,  0.950371)
(32768,  1.853228)
(65536,  3.752174)
(131072, 7.631583)
};
%
\addplot [dashed,domain=300:131072, samples=100]{0.0001*x};
%\addplot [dashed,domain=16384:65536, samples=100]{0.0000175*x*ln(x)};
%
\end{loglogaxis}
\end{tikzpicture}

==> plots/fd-convergence.tex <==
\begin{tikzpicture}[scale = 0.75]
\begin{loglogaxis}[
%    title=Convergence Plot,
    xlabel={time step $h$},
    ylabel={$e_h$},
    grid=major,
    legend entries={$p=1$,$p=2$,$p=3$, $O(h^{2p-1})$},
    %legend pos=south west
    legend style={at={(1.225,0.4)}}
]
\addplot[mark=none, red!70, thick] coordinates {
(0.062500000000000, 0.021721800979836)
(0.031250000000000, 0.011122741056516)
(0.015625000000000, 0.005614388584481)
(0.007812500000000, 0.002820972605852)
(0.003906250000000, 0.001416461345902)
(0.001953125000000, 0.000550921904039)
(0.000976562500000, 0.000216172789916)
(0.000488281250000, 0.000078323566310)
(0.000244140625000, 0.000029395525566)
(0.000122070312500, 0.000015447264708)
(0.000061035156250, 0.000007910787756)
(0.000030517578125, 0.000003226179737)
};
\addplot[mark=none, green!70, thick] coordinates {
(0.062500000000000, 0.000158569890250)
(0.031250000000000, 0.000070291274707)
(0.015625000000000, 0.000009750202235)
(0.007812500000000, 0.000001277273725)
(0.003906250000000, 0.000000163025279)
(0.001953125000000, 0.000000049491687)
(0.000976562500000, 0.000000018743334)
(0.000488281250000, 0.000000008364506)
(0.000244140625000, 0.000000004112145)
(0.000122070312500, 0.000000002060748)
(0.000061035156250, 0.000000000965453)
(0.000030517578125, 0.000000000350518)
};
\addplot[mark=none, blue!70, thick] coordinates {
(0.062500000000000, 0.000128083850282)
(0.031250000000000, 0.000000933396858)
(0.015625000000000, 0.000000024614396)
(0.007812500000000, 0.000000001088977)
(0.003906250000000, 0.000000000823098)
(0.001953125000000, 0.000000000730466)
(0.000976562500000, 0.000000000632876)
(0.000488281250000, 0.000000000532636)
(0.000244140625000, 0.000000000455072)
(0.000122070312500, 0.000000000423848)
(0.000061035156250, 0.000000000362037)
(0.000030517578125, 0.000000000240015)
};
\addplot [dashed,domain=0.00003:0.06, samples=100]{1.0*x};
\addplot [dashed,domain=0.003:0.04, samples=100]{8*x^3};
\addplot [dashed,domain=0.01:0.08, samples=100]{5*x^5};
%
\end{loglogaxis}
\end{tikzpicture}

==> plots/fd-times.tex <==
\begin{tikzpicture}[scale = 0.75]
\begin{loglogaxis}[
%    title=Convergence Plot,
    xlabel={number of time steps $N$},
    ylabel={online computation time},
    grid=major,
    legend entries={$p=1$,$p=2$,$p=3$, $O(N)$},
    legend pos=north west
]
\addplot[mark=none, red!70, thick] coordinates {
(32,       0.624277)
(64,       0.813853)
(128,      1.523191)
(256,      2.819560)
(512,      5.606501)
(1024,    11.156703)
(2048,    22.758282)
(4096,    53.521360)
(8192,   104.164685)
(16384,  233.195326)
(32768,  484.743312)
(65536,  984.398470)
(131072,1376.133322)
};
\addplot[mark=none, green!70, thick] coordinates {
(32,       1.068093)
(64,       1.622303)
(128,      3.380504)
(256,      6.344614)
(512,     12.857011)
(1024,    29.605384)
(2048,    49.096401)
(4096,   105.065974)
(8192,   204.271527)
(16384,  406.256171)
(32768,  845.943655)
(65536, 1709.507510)
(131072,3523.049906)
};
\addplot[mark=none, blue!70, thick] coordinates {
(32,       2.706178)
(64,       4.246933)
(128,      9.820791)
(256,     21.951591)
(512,     41.998223)
(1024,    76.988625)
(2048,   144.428000)
(4096,   220.065101)
(8192,   380.967206)
(16384,  752.828073)
(32768, 1514.840942)
(65536, 2679.623742)
(131072,5679.396925)
};
%
\addplot [dashed,domain=32:131072, samples=100]{0.005*x};
%\addplot [dashed,domain=16384:65536, samples=100]{0.0000175*x*ln(x)};
%
\end{loglogaxis}
\end{tikzpicture}

==> plots/nvi-convergence.tex <==
\begin{tikzpicture}[scale = 0.75]
\begin{loglogaxis}[
%    title=Convergence Plot,
    xlabel={time step $h$},
    ylabel={$e_h$},
%    xmin ={1e-4},
%    xmax={1e1},
%    ymin={1e-14},
%    ymax={1e2},
    grid=major,
    legend entries={$p=1$,$p=2$,$p=3$, $O(h^{2p-1})$, ,$O(h^{p+1+\mu})$},
    %legend style={font=\small},
    %legend pos=south west
    legend style={at={(1.15,0.5)}}
]
\addplot[mark=none, red!70, thick] coordinates {
(1.875000000000000,0.054972159499600)
(0.937500000000000,0.016742426226874)
(0.468750000000000,0.021092180088456)
(0.234375000000000,0.011565953285715)
(0.117187500000000,0.005825801152449)
(0.058593750000000,0.002672955303885)
(0.029296875000000,0.001240988325126)
(0.014648437500000,0.000650603226118)
(0.007324218750000,0.000339766051144)
(0.003662109375000,0.000175398659346)
(0.001831054687500,0.000085792698965)
(0.000915527343750,0.000033173978889)
};
\addplot[mark=none, green!70, thick] coordinates {
(1.875000000000000,0.019893377198335)
(0.937500000000000,0.008157201154251)
(0.468750000000000,0.000630026576381)
(0.234375000000000,0.000089925389707)
(0.117187500000000,0.000006448123106)
(0.058593750000000,0.000000939667949)
(0.029296875000000,0.000000113482046)
(0.014648437500000,0.000000021681987)
(0.007324218750000,0.000000004124020)
(0.003662109375000,0.000000001498943)
(0.001831054687500,0.000000000971768)
(0.000915527343750,0.000000000490682)
};
\addplot[mark=none, blue!70, thick] coordinates {
(1.875000000000000,0.035822571021985)
(0.937500000000000,0.015518120856720)
(0.468750000000000,0.000221914806123)
(0.234375000000000,0.000008960165742)
(0.117187500000000,0.000000312959706)
(0.058593750000000,0.000000021916342)
(0.029296875000000,0.000000007858108)
(0.014648437500000,0.000000008682709)
(0.007324218750000,0.000000009975433)
(0.003662109375000,0.000000008253390)
(0.001831054687500,0.000000005249710)
(0.000915527343750,0.000000002350192)
};
\addplot [dashed,domain=0.001:0.5, samples=100]{0.2*x};
\addplot [dashed,domain=0.01:0.7, samples=100]{0.02*x^3};
\addplot [dash dot dot,domain=0.075:0.75, samples=100]{0.0025*x^4.5};
%
\end{loglogaxis}
\end{tikzpicture}

==> plots/nvi-times.tex <==
\begin{tikzpicture}[scale = 0.75]
\begin{loglogaxis}[
%    title=Convergence Plot,
    xlabel={number of time steps $N$},
    ylabel={online computation time},
    grid=major,
    legend entries={$p=1$,$p=2$,$p=3$, $O(N)$},
    legend pos=north west
]
\addplot[mark=none, red!70, thick] coordinates {
(32,     0.075303)
(64,     0.061800)
(128,    0.040439)
(256,    0.023111)
(512,    0.043082)
(1024,   0.022524)
(2048,   0.031244)
(4096,   0.047916)
(8192,   0.081919)
(16384,  0.154839)
(32768,  0.275848)
(65536,  0.543573)
(131072, 1.043702)
};
\addplot[mark=none, green!70, thick] coordinates {
(32,     0.554620)
(64,     0.113481)
(128,    0.054266)
(256,    0.039307)
(512,    0.076629)
(1024,   0.059572)
(2048,   0.096130)
(4096,   0.167859)
(8192,   0.318364)
(16384,  0.607379)
(32768,  1.189554)
(65536,  2.338551)
(131072, 4.628578)
};
\addplot[mark=none, blue!70, thick] coordinates {
(32,     0.093259)
(64,     0.081549)
(128,    0.067727)
(256,    0.052219)
(512,    0.083495)
(1024,   0.081842)
(2048,   0.134730)
(4096,   0.246592)
(8192,   0.450039)
(16384,  0.859248)
(32768,  1.696222)
(65536,  3.365783)
(131072, 6.721478)
};
%
\addplot [dashed,domain=1024:131072, samples=100]{0.00002*x};
%\addplot [dashed,domain=16384:65536, samples=100]{0.0000175*x*ln(x)};
%
\end{loglogaxis}
\end{tikzpicture}
